Improved learning rates in multi-unit uniform price auctions

Motivated by the strategic participation of electricity producers in electricity day-ahead market, we study the problem of online learning in repeated multi-unit uniform price auctions focusing on the adversarial opposing bid setting. The main contribution of this paper is the introduction of a new modeling of the bid space. Indeed, we prove that a learning algorithm leveraging the structure of this problem achieves a regret of $\tilde{O}(K^{4/3}T^{2/3})$ under bandit feedback, improving over the bound of $\tilde{O}(K^{7/4}T^{3/4})$ previously obtained in the literature. This improved regret rate is tight up to logarithmic terms. Inspired by electricity reserve markets, we further introduce a different feedback model under which all winning bids are revealed. This feedback interpolates between the full-information and bandit scenarios depending on the auctions' results. We prove that, under this feedback, the algorithm that we propose achieves regret $\tilde{O}(K^{5/2}\sqrt{T})$.

==> Graph_highlighted_better.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]
%uncomment if require: \path (0,1229); %set diagram left start at 0, and has height of 1229

%Straight Lines [id:da07592148246017683] 
\draw    (331,470.4) -- (331,721.4) (337,520.4) -- (325,520.4)(337,570.4) -- (325,570.4)(337,620.4) -- (325,620.4)(337,670.4) -- (325,670.4)(337,720.4) -- (325,720.4) ;
\draw [shift={(331,721.4)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(331,470.4)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da48270315543421427] 
\draw    (440,469) -- (440,720) (446,519) -- (434,519)(446,569) -- (434,569)(446,619) -- (434,619)(446,669) -- (434,669)(446,719) -- (434,719) ;
\draw [shift={(440,720)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(440,469)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da23830274771288473] 
\draw    (530,469) -- (530,720) (536,519) -- (524,519)(536,569) -- (524,569)(536,619) -- (524,619)(536,669) -- (524,669)(536,719) -- (524,719) ;
\draw [shift={(530,720)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(530,469)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da33744586303145363] 
\draw    (620.5,469) -- (620.5,551.1) -- (620.5,720) (626.5,519) -- (614.5,519)(626.5,569) -- (614.5,569)(626.5,619) -- (614.5,619)(626.5,669) -- (614.5,669)(626.5,719) -- (614.5,719) ;
\draw [shift={(620.5,720)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(620.5,469)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Ellipse [id:dp2831887914814406] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.53 ][line width=0.75]  (320.52,521.42) .. controls (320.52,514.73) and (325.86,509.3) .. (332.44,509.3) .. controls (339.02,509.3) and (344.35,514.73) .. (344.35,521.42) .. controls (344.35,528.11) and (339.02,533.54) .. (332.44,533.54) .. controls (325.86,533.54) and (320.52,528.11) .. (320.52,521.42) -- cycle ;
%Shape: Ellipse [id:dp8313474471384859] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.53 ][line width=0.75]  (428.52,619.92) .. controls (428.52,613.23) and (433.86,607.8) .. (440.44,607.8) .. controls (447.02,607.8) and (452.35,613.23) .. (452.35,619.92) .. controls (452.35,626.61) and (447.02,632.04) .. (440.44,632.04) .. controls (433.86,632.04) and (428.52,626.61) .. (428.52,619.92) -- cycle ;
%Shape: Ellipse [id:dp6971681336107312] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.53 ][line width=0.75]  (518.52,619.92) .. controls (518.52,613.23) and (523.86,607.8) .. (530.44,607.8) .. controls (537.02,607.8) and (542.35,613.23) .. (542.35,619.92) .. controls (542.35,626.61) and (537.02,632.04) .. (530.44,632.04) .. controls (523.86,632.04) and (518.52,626.61) .. (518.52,619.92) -- cycle ;
%Shape: Ellipse [id:dp41768169974909974] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.53 ][line width=0.75]  (609.02,669.42) .. controls (609.02,662.73) and (614.36,657.3) .. (620.94,657.3) .. controls (627.52,657.3) and (632.85,662.73) .. (632.85,669.42) .. controls (632.85,676.11) and (627.52,681.54) .. (620.94,681.54) .. controls (614.36,681.54) and (609.02,676.11) .. (609.02,669.42) -- cycle ;
%Straight Lines [id:da18045246165799234] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]    (344.35,521.42) -- (381.71,524.31) ;
\draw [shift={(386.69,524.69)}, rotate = 184.42] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da665371615588801] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.49 ]   (386.31,470.01) -- (386.31,721.01) (392.31,520.01) -- (380.31,520.01)(392.31,570.01) -- (380.31,570.01)(392.31,620.01) -- (380.31,620.01)(392.31,670.01) -- (380.31,670.01)(392.31,720.01) -- (380.31,720.01) ;
\draw [shift={(386.31,721.01)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.49 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(386.31,470.01)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.49 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5647153657784396] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.49 ]   (486.5,470.1) -- (486.5,721.1) (492.5,520.1) -- (480.5,520.1)(492.5,570.1) -- (480.5,570.1)(492.5,620.1) -- (480.5,620.1)(492.5,670.1) -- (480.5,670.1)(492.5,720.1) -- (480.5,720.1) ;
\draw [shift={(486.5,721.1)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.49 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(486.5,470.1)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.49 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da545837332609459] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.49 ]   (576,470.1) -- (576,721.1) (582,520.1) -- (570,520.1)(582,570.1) -- (570,570.1)(582,620.1) -- (570,620.1)(582,670.1) -- (570,670.1)(582,720.1) -- (570,720.1) ;
\draw [shift={(576,721.1)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.49 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(576,470.1)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.49 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Ellipse [id:dp03278949549433219] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (386.69,524.69) .. controls (391.49,524.74) and (395.3,533.02) .. (395.19,543.19) .. controls (395.09,553.36) and (391.11,561.56) .. (386.31,561.51) .. controls (381.51,561.46) and (377.7,553.18) .. (377.81,543.01) .. controls (377.91,532.84) and (381.89,524.64) .. (386.69,524.69) -- cycle ;
%Straight Lines [id:da35352235470854687] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]    (385.31,561.51) -- (385.91,572.2) ;
\draw [shift={(386.19,577.19)}, rotate = 266.77] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Shape: Ellipse [id:dp7080891417257211] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (386.19,577.19) .. controls (390.99,577.24) and (394.8,585.52) .. (394.69,595.69) .. controls (394.59,605.86) and (390.61,614.06) .. (385.81,614.01) .. controls (381.01,613.96) and (377.2,605.68) .. (377.31,595.51) .. controls (377.41,585.34) and (381.39,577.14) .. (386.19,577.19) -- cycle ;
%Straight Lines [id:da07523088777541398] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]    (385.81,614.01) -- (423.57,619.23) ;
\draw [shift={(428.52,619.92)}, rotate = 187.88] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da06031811425010947] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]    (452.35,619.92) -- (513.52,619.92) ;
\draw [shift={(518.52,619.92)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da05945564235820444] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]    (542.35,619.92) -- (571.76,624.86) ;
\draw [shift={(576.69,625.69)}, rotate = 189.54] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Shape: Ellipse [id:dp58299903173283] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (576.69,625.69) .. controls (581.49,625.74) and (585.3,634.02) .. (585.19,644.19) .. controls (585.09,654.36) and (581.11,662.56) .. (576.31,662.51) .. controls (571.51,662.46) and (567.7,654.18) .. (567.81,644.01) .. controls (567.91,633.84) and (571.89,625.64) .. (576.69,625.69) -- cycle ;
%Straight Lines [id:da7748545195207461] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]    (576.31,662.51) -- (604.13,668.39) ;
\draw [shift={(609.02,669.42)}, rotate = 191.93] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;


% Text Node
\draw (635.82,451.17) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-359.2]  {$\left\lfloor \frac{1}{\epsilon }\right\rfloor \epsilon $};
% Text Node
\draw (644.82,712.17) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-359.2]  {$\epsilon $};
% Text Node
\draw (637.82,663.17) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-359.2]  {$2\epsilon $};
% Text Node
\draw (305.54,732.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{1,5}$};
% Text Node
\draw (440.24,732.93) node [anchor=north west][inner sep=0.75pt]    {$h_{2,3}$};
% Text Node
\draw (610.99,732.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{K,2}$};
% Text Node
\draw (544.6,723.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.70]  {$h_{\frac{2K-1}{2} ,2}$};
% Text Node
\draw (348.54,728.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.70]  {$h_{\frac{3}{2} ,4} ,h_{\frac{3}{2} ,3}$};


\end{tikzpicture}


==> The_graph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,434); %set diagram left start at 0, and has height of 434

%Shape: Ellipse [id:dp21973036332445872] 
\draw   (218.52,29.72) .. controls (218.52,23.03) and (223.86,17.6) .. (230.44,17.6) .. controls (237.02,17.6) and (242.35,23.03) .. (242.35,29.72) .. controls (242.35,36.41) and (237.02,41.84) .. (230.44,41.84) .. controls (223.86,41.84) and (218.52,36.41) .. (218.52,29.72) -- cycle ;
%Shape: Ellipse [id:dp39428293263916014] 
\draw   (218.52,80.22) .. controls (218.52,73.53) and (223.86,68.1) .. (230.44,68.1) .. controls (237.02,68.1) and (242.35,73.53) .. (242.35,80.22) .. controls (242.35,86.92) and (237.02,92.34) .. (230.44,92.34) .. controls (223.86,92.34) and (218.52,86.92) .. (218.52,80.22) -- cycle ;
%Shape: Ellipse [id:dp7380130073391624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.18,55.73) .. controls (257.18,49.46) and (262.18,44.37) .. (268.35,44.37) .. controls (274.51,44.36) and (279.52,49.45) .. (279.52,55.72) .. controls (279.53,62) and (274.53,67.09) .. (268.36,67.09) .. controls (262.19,67.09) and (257.18,62.01) .. (257.18,55.73) -- cycle ;
%Shape: Ellipse [id:dp7907060415652565] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.21,106.24) .. controls (257.2,99.96) and (262.2,94.87) .. (268.37,94.87) .. controls (274.54,94.86) and (279.55,99.95) .. (279.55,106.22) .. controls (279.55,112.5) and (274.55,117.59) .. (268.38,117.59) .. controls (262.21,117.6) and (257.21,112.51) .. (257.21,106.24) -- cycle ;
%Straight Lines [id:da7178421416318781] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (81,182.24) -- (216.51,31.95) ;
\draw [shift={(218.52,29.72)}, rotate = 132.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da1872390660350629] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (81,182.24) -- (216.11,82.01) ;
\draw [shift={(218.52,80.22)}, rotate = 143.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7234332342228269] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (81,182.24) -- (215.71,131.78) ;
\draw [shift={(218.52,130.72)}, rotate = 159.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7922695353726306] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (81,182.24) -- (215.52,181.25) ;
\draw [shift={(218.52,181.23)}, rotate = 179.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da09767239528594196] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (81,182.24) -- (215.7,230.71) ;
\draw [shift={(218.52,231.73)}, rotate = 199.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da587968668804036] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (81,182.24) -- (216.1,280.46) ;
\draw [shift={(218.52,282.23)}, rotate = 216.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da03698909999183031] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (243,37.2) -- (255.66,47.33) ;
\draw [shift={(258,49.2)}, rotate = 218.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5337841193482404] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (268.35,55.73) -- (288.74,73.62) ;
\draw [shift={(291,75.6)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da18242487486722325] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (268.36,67.09) -- (268.37,91.87) ;
\draw [shift={(268.37,94.87)}, rotate = 269.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6156301672614606] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (245.35,80.22) -- (287,80.2) ;
\draw [shift={(290,80.2)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3164805425771757] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (244.35,29.72) -- (286,29.7) ;
\draw [shift={(289,29.7)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp12717190429937064] 
\draw   (218.52,129.72) .. controls (218.52,123.03) and (223.86,117.6) .. (230.44,117.6) .. controls (237.02,117.6) and (242.35,123.03) .. (242.35,129.72) .. controls (242.35,136.41) and (237.02,141.84) .. (230.44,141.84) .. controls (223.86,141.84) and (218.52,136.41) .. (218.52,129.72) -- cycle ;
%Shape: Ellipse [id:dp8107752887753996] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.18,155.73) .. controls (257.18,149.46) and (262.18,144.37) .. (268.35,144.37) .. controls (274.51,144.36) and (279.52,149.45) .. (279.52,155.72) .. controls (279.53,162) and (274.53,167.09) .. (268.36,167.09) .. controls (262.19,167.09) and (257.18,162.01) .. (257.18,155.73) -- cycle ;
%Straight Lines [id:da16859294683740367] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (268.35,155.73) -- (288.74,173.62) ;
\draw [shift={(291,175.6)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5463734880460172] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (244.35,129.72) -- (286,129.7) ;
\draw [shift={(289,129.7)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5317957972885969] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (243,88.2) -- (254.64,97.35) ;
\draw [shift={(257,99.2)}, rotate = 218.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da06504161243657691] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (268.38,106.23) -- (288.77,124.12) ;
\draw [shift={(291.03,126.1)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3771056488221429] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (268.33,116.59) -- (268.34,141.37) ;
\draw [shift={(268.35,144.37)}, rotate = 269.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp7127718129653464] 
\draw   (218.52,180.72) .. controls (218.52,174.03) and (223.86,168.6) .. (230.44,168.6) .. controls (237.02,168.6) and (242.35,174.03) .. (242.35,180.72) .. controls (242.35,187.41) and (237.02,192.84) .. (230.44,192.84) .. controls (223.86,192.84) and (218.52,187.41) .. (218.52,180.72) -- cycle ;
%Shape: Ellipse [id:dp08141668526142731] 
\draw   (218.52,231.22) .. controls (218.52,224.53) and (223.86,219.1) .. (230.44,219.1) .. controls (237.02,219.1) and (242.35,224.53) .. (242.35,231.22) .. controls (242.35,237.92) and (237.02,243.34) .. (230.44,243.34) .. controls (223.86,243.34) and (218.52,237.92) .. (218.52,231.22) -- cycle ;
%Shape: Ellipse [id:dp16227620773459006] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.18,206.73) .. controls (257.18,200.46) and (262.18,195.37) .. (268.35,195.37) .. controls (274.51,195.36) and (279.52,200.45) .. (279.52,206.72) .. controls (279.53,213) and (274.53,218.09) .. (268.36,218.09) .. controls (262.19,218.09) and (257.18,213.01) .. (257.18,206.73) -- cycle ;
%Shape: Ellipse [id:dp9958635674665448] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.21,257.24) .. controls (257.2,250.96) and (262.2,245.87) .. (268.37,245.87) .. controls (274.54,245.86) and (279.55,250.95) .. (279.55,257.22) .. controls (279.55,263.5) and (274.55,268.59) .. (268.38,268.59) .. controls (262.21,268.6) and (257.21,263.51) .. (257.21,257.24) -- cycle ;
%Straight Lines [id:da19665136322945642] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (243,188.2) -- (255.66,198.33) ;
\draw [shift={(258,200.2)}, rotate = 218.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8174293711229337] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (268.35,206.73) -- (288.74,224.62) ;
\draw [shift={(291,226.6)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da16367838296367632] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (268.36,218.09) -- (268.37,242.87) ;
\draw [shift={(268.37,245.87)}, rotate = 269.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9278430890967957] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (245.35,231.22) -- (287,231.2) ;
\draw [shift={(290,231.2)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da82043943175679] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (244.35,180.72) -- (286,180.7) ;
\draw [shift={(289,180.7)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp41062537886670625] 
\draw   (218.52,280.72) .. controls (218.52,274.03) and (223.86,268.6) .. (230.44,268.6) .. controls (237.02,268.6) and (242.35,274.03) .. (242.35,280.72) .. controls (242.35,287.41) and (237.02,292.84) .. (230.44,292.84) .. controls (223.86,292.84) and (218.52,287.41) .. (218.52,280.72) -- cycle ;
%Straight Lines [id:da8211364248419701] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (244.35,280.72) -- (286,280.7) ;
\draw [shift={(289,280.7)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da48971800387142306] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (243,239.2) -- (254.64,248.35) ;
\draw [shift={(257,250.2)}, rotate = 218.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da20585150823387033] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (268.38,257.23) -- (288.77,275.12) ;
\draw [shift={(291.03,277.1)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9881912788822229] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (243,139.2) -- (254.64,148.35) ;
\draw [shift={(257,150.2)}, rotate = 218.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp6197469001873777] 
\draw   (290.52,29.72) .. controls (290.52,23.03) and (295.86,17.6) .. (302.44,17.6) .. controls (309.02,17.6) and (314.35,23.03) .. (314.35,29.72) .. controls (314.35,36.41) and (309.02,41.84) .. (302.44,41.84) .. controls (295.86,41.84) and (290.52,36.41) .. (290.52,29.72) -- cycle ;
%Shape: Ellipse [id:dp9501370191315892] 
\draw   (290.52,80.22) .. controls (290.52,73.53) and (295.86,68.1) .. (302.44,68.1) .. controls (309.02,68.1) and (314.35,73.53) .. (314.35,80.22) .. controls (314.35,86.92) and (309.02,92.34) .. (302.44,92.34) .. controls (295.86,92.34) and (290.52,86.92) .. (290.52,80.22) -- cycle ;
%Shape: Ellipse [id:dp4441392552848573] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.18,55.73) .. controls (329.18,49.46) and (334.18,44.37) .. (340.35,44.37) .. controls (346.51,44.36) and (351.52,49.45) .. (351.52,55.72) .. controls (351.53,62) and (346.53,67.09) .. (340.36,67.09) .. controls (334.19,67.09) and (329.18,62.01) .. (329.18,55.73) -- cycle ;
%Shape: Ellipse [id:dp8590091883224187] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.21,106.24) .. controls (329.2,99.96) and (334.2,94.87) .. (340.37,94.87) .. controls (346.54,94.86) and (351.55,99.95) .. (351.55,106.22) .. controls (351.55,112.5) and (346.55,117.59) .. (340.38,117.59) .. controls (334.21,117.6) and (329.21,112.51) .. (329.21,106.24) -- cycle ;
%Straight Lines [id:da45243273374568194] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (315,37.2) -- (327.66,47.33) ;
\draw [shift={(330,49.2)}, rotate = 218.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da24652857666396355] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340.35,55.73) -- (360.74,73.62) ;
\draw [shift={(363,75.6)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da492350125111106] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340.36,67.09) -- (340.37,91.87) ;
\draw [shift={(340.37,94.87)}, rotate = 269.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5643239996306766] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (317.35,80.22) -- (359,80.2) ;
\draw [shift={(362,80.2)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8280753183678984] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (316.35,29.72) -- (358,29.7) ;
\draw [shift={(361,29.7)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp794004265584215] 
\draw   (290.52,129.72) .. controls (290.52,123.03) and (295.86,117.6) .. (302.44,117.6) .. controls (309.02,117.6) and (314.35,123.03) .. (314.35,129.72) .. controls (314.35,136.41) and (309.02,141.84) .. (302.44,141.84) .. controls (295.86,141.84) and (290.52,136.41) .. (290.52,129.72) -- cycle ;
%Shape: Ellipse [id:dp4808267819027616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.18,155.73) .. controls (329.18,149.46) and (334.18,144.37) .. (340.35,144.37) .. controls (346.51,144.36) and (351.52,149.45) .. (351.52,155.72) .. controls (351.53,162) and (346.53,167.09) .. (340.36,167.09) .. controls (334.19,167.09) and (329.18,162.01) .. (329.18,155.73) -- cycle ;
%Straight Lines [id:da11888071067008865] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340.35,155.73) -- (360.74,173.62) ;
\draw [shift={(363,175.6)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da19960741250687541] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (316.35,129.72) -- (358,129.7) ;
\draw [shift={(361,129.7)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4174714422132537] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (315,88.2) -- (326.64,97.35) ;
\draw [shift={(329,99.2)}, rotate = 218.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8484361772227789] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340.38,106.23) -- (360.77,124.12) ;
\draw [shift={(363.03,126.1)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5672080679080411] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340.33,116.59) -- (340.34,141.37) ;
\draw [shift={(340.35,144.37)}, rotate = 269.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp6734808555020824] 
\draw   (290.52,180.72) .. controls (290.52,174.03) and (295.86,168.6) .. (302.44,168.6) .. controls (309.02,168.6) and (314.35,174.03) .. (314.35,180.72) .. controls (314.35,187.41) and (309.02,192.84) .. (302.44,192.84) .. controls (295.86,192.84) and (290.52,187.41) .. (290.52,180.72) -- cycle ;
%Shape: Ellipse [id:dp13115133196434092] 
\draw   (290.52,231.22) .. controls (290.52,224.53) and (295.86,219.1) .. (302.44,219.1) .. controls (309.02,219.1) and (314.35,224.53) .. (314.35,231.22) .. controls (314.35,237.92) and (309.02,243.34) .. (302.44,243.34) .. controls (295.86,243.34) and (290.52,237.92) .. (290.52,231.22) -- cycle ;
%Shape: Ellipse [id:dp37684976193737074] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.18,206.73) .. controls (329.18,200.46) and (334.18,195.37) .. (340.35,195.37) .. controls (346.51,195.36) and (351.52,200.45) .. (351.52,206.72) .. controls (351.53,213) and (346.53,218.09) .. (340.36,218.09) .. controls (334.19,218.09) and (329.18,213.01) .. (329.18,206.73) -- cycle ;
%Shape: Ellipse [id:dp6743993325828981] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.21,257.24) .. controls (329.2,250.96) and (334.2,245.87) .. (340.37,245.87) .. controls (346.54,245.86) and (351.55,250.95) .. (351.55,257.22) .. controls (351.55,263.5) and (346.55,268.59) .. (340.38,268.59) .. controls (334.21,268.6) and (329.21,263.51) .. (329.21,257.24) -- cycle ;
%Straight Lines [id:da4169391590817053] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (315,188.2) -- (327.66,198.33) ;
\draw [shift={(330,200.2)}, rotate = 218.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9098932961775172] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340.35,206.73) -- (360.74,224.62) ;
\draw [shift={(363,226.6)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da795290862112193] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340.36,218.09) -- (340.37,242.87) ;
\draw [shift={(340.37,245.87)}, rotate = 269.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da48439483319765464] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (317.35,231.22) -- (359,231.2) ;
\draw [shift={(362,231.2)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4044030681830886] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (316.35,180.72) -- (358,180.7) ;
\draw [shift={(361,180.7)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp42773252305110643] 
\draw   (290.52,280.72) .. controls (290.52,274.03) and (295.86,268.6) .. (302.44,268.6) .. controls (309.02,268.6) and (314.35,274.03) .. (314.35,280.72) .. controls (314.35,287.41) and (309.02,292.84) .. (302.44,292.84) .. controls (295.86,292.84) and (290.52,287.41) .. (290.52,280.72) -- cycle ;
%Straight Lines [id:da4937625503096439] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (316.35,280.72) -- (358,280.7) ;
\draw [shift={(361,280.7)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da653894268359299] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (315,239.2) -- (326.64,248.35) ;
\draw [shift={(329,250.2)}, rotate = 218.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da01010523530664309] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340.38,257.23) -- (360.77,275.12) ;
\draw [shift={(363.03,277.1)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7829120833027123] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (315,139.2) -- (326.64,148.35) ;
\draw [shift={(329,150.2)}, rotate = 218.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp14493143917996698] 
\draw   (362.52,29.72) .. controls (362.52,23.03) and (367.86,17.6) .. (374.44,17.6) .. controls (381.02,17.6) and (386.35,23.03) .. (386.35,29.72) .. controls (386.35,36.41) and (381.02,41.84) .. (374.44,41.84) .. controls (367.86,41.84) and (362.52,36.41) .. (362.52,29.72) -- cycle ;
%Shape: Ellipse [id:dp9597664961599688] 
\draw   (362.52,80.22) .. controls (362.52,73.53) and (367.86,68.1) .. (374.44,68.1) .. controls (381.02,68.1) and (386.35,73.53) .. (386.35,80.22) .. controls (386.35,86.92) and (381.02,92.34) .. (374.44,92.34) .. controls (367.86,92.34) and (362.52,86.92) .. (362.52,80.22) -- cycle ;
%Shape: Ellipse [id:dp8156372310559852] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.18,55.73) .. controls (401.18,49.46) and (406.18,44.37) .. (412.35,44.37) .. controls (418.51,44.36) and (423.52,49.45) .. (423.52,55.72) .. controls (423.53,62) and (418.53,67.09) .. (412.36,67.09) .. controls (406.19,67.09) and (401.18,62.01) .. (401.18,55.73) -- cycle ;
%Shape: Ellipse [id:dp3178366963465442] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.21,106.24) .. controls (401.2,99.96) and (406.2,94.87) .. (412.37,94.87) .. controls (418.54,94.86) and (423.55,99.95) .. (423.55,106.22) .. controls (423.55,112.5) and (418.55,117.59) .. (412.38,117.59) .. controls (406.21,117.6) and (401.21,112.51) .. (401.21,106.24) -- cycle ;
%Straight Lines [id:da9177570843062659] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (387,37.2) -- (399.66,47.33) ;
\draw [shift={(402,49.2)}, rotate = 218.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5481109879888473] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (412.35,55.73) -- (432.74,73.62) ;
\draw [shift={(435,75.6)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3676380183289163] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (412.36,67.09) -- (412.37,91.87) ;
\draw [shift={(412.37,94.87)}, rotate = 269.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8108788867706171] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (389.35,80.22) -- (431,80.2) ;
\draw [shift={(434,80.2)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da11772365107605953] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (388.35,29.72) -- (430,29.7) ;
\draw [shift={(433,29.7)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp2580233308169173] 
\draw   (362.52,129.72) .. controls (362.52,123.03) and (367.86,117.6) .. (374.44,117.6) .. controls (381.02,117.6) and (386.35,123.03) .. (386.35,129.72) .. controls (386.35,136.41) and (381.02,141.84) .. (374.44,141.84) .. controls (367.86,141.84) and (362.52,136.41) .. (362.52,129.72) -- cycle ;
%Shape: Ellipse [id:dp088342582201695] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.18,155.73) .. controls (401.18,149.46) and (406.18,144.37) .. (412.35,144.37) .. controls (418.51,144.36) and (423.52,149.45) .. (423.52,155.72) .. controls (423.53,162) and (418.53,167.09) .. (412.36,167.09) .. controls (406.19,167.09) and (401.18,162.01) .. (401.18,155.73) -- cycle ;
%Straight Lines [id:da5324051216518217] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (412.35,155.73) -- (432.74,173.62) ;
\draw [shift={(435,175.6)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da37362822957308506] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (388.35,129.72) -- (430,129.7) ;
\draw [shift={(433,129.7)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da22550737035470547] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (387,88.2) -- (398.64,97.35) ;
\draw [shift={(401,99.2)}, rotate = 218.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da434327845077741] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (412.38,106.23) -- (432.77,124.12) ;
\draw [shift={(435.03,126.1)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4507636008489786] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (412.33,116.59) -- (412.34,141.37) ;
\draw [shift={(412.35,144.37)}, rotate = 269.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp9917783596029299] 
\draw   (362.52,180.72) .. controls (362.52,174.03) and (367.86,168.6) .. (374.44,168.6) .. controls (381.02,168.6) and (386.35,174.03) .. (386.35,180.72) .. controls (386.35,187.41) and (381.02,192.84) .. (374.44,192.84) .. controls (367.86,192.84) and (362.52,187.41) .. (362.52,180.72) -- cycle ;
%Shape: Ellipse [id:dp310293049520705] 
\draw   (362.52,231.22) .. controls (362.52,224.53) and (367.86,219.1) .. (374.44,219.1) .. controls (381.02,219.1) and (386.35,224.53) .. (386.35,231.22) .. controls (386.35,237.92) and (381.02,243.34) .. (374.44,243.34) .. controls (367.86,243.34) and (362.52,237.92) .. (362.52,231.22) -- cycle ;
%Shape: Ellipse [id:dp264817111778306] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.18,206.73) .. controls (401.18,200.46) and (406.18,195.37) .. (412.35,195.37) .. controls (418.51,195.36) and (423.52,200.45) .. (423.52,206.72) .. controls (423.53,213) and (418.53,218.09) .. (412.36,218.09) .. controls (406.19,218.09) and (401.18,213.01) .. (401.18,206.73) -- cycle ;
%Shape: Ellipse [id:dp45164984428814736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.21,257.24) .. controls (401.2,250.96) and (406.2,245.87) .. (412.37,245.87) .. controls (418.54,245.86) and (423.55,250.95) .. (423.55,257.22) .. controls (423.55,263.5) and (418.55,268.59) .. (412.38,268.59) .. controls (406.21,268.6) and (401.21,263.51) .. (401.21,257.24) -- cycle ;
%Straight Lines [id:da8444102893099836] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (387,188.2) -- (399.66,198.33) ;
\draw [shift={(402,200.2)}, rotate = 218.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8125475029071239] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (412.35,206.73) -- (432.74,224.62) ;
\draw [shift={(435,226.6)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8315412835067855] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (412.36,218.09) -- (412.37,242.87) ;
\draw [shift={(412.37,245.87)}, rotate = 269.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da28708485403803885] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (389.35,231.22) -- (431,231.2) ;
\draw [shift={(434,231.2)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7435280252067544] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (388.35,180.72) -- (430,180.7) ;
\draw [shift={(433,180.7)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp0616825785903683] 
\draw   (362.52,280.72) .. controls (362.52,274.03) and (367.86,268.6) .. (374.44,268.6) .. controls (381.02,268.6) and (386.35,274.03) .. (386.35,280.72) .. controls (386.35,287.41) and (381.02,292.84) .. (374.44,292.84) .. controls (367.86,292.84) and (362.52,287.41) .. (362.52,280.72) -- cycle ;
%Straight Lines [id:da7908730411770497] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (388.35,280.72) -- (430,280.7) ;
\draw [shift={(433,280.7)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9320648958739417] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (387,239.2) -- (398.64,248.35) ;
\draw [shift={(401,250.2)}, rotate = 218.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da45701030645406004] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (412.38,257.23) -- (432.77,275.12) ;
\draw [shift={(435.03,277.1)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8002975298236219] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (387,139.2) -- (398.64,148.35) ;
\draw [shift={(401,150.2)}, rotate = 218.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp7425854418803066] 
\draw   (434.52,29.72) .. controls (434.52,23.03) and (439.86,17.6) .. (446.44,17.6) .. controls (453.02,17.6) and (458.35,23.03) .. (458.35,29.72) .. controls (458.35,36.41) and (453.02,41.84) .. (446.44,41.84) .. controls (439.86,41.84) and (434.52,36.41) .. (434.52,29.72) -- cycle ;
%Shape: Ellipse [id:dp7327222055129332] 
\draw   (434.52,80.22) .. controls (434.52,73.53) and (439.86,68.1) .. (446.44,68.1) .. controls (453.02,68.1) and (458.35,73.53) .. (458.35,80.22) .. controls (458.35,86.92) and (453.02,92.34) .. (446.44,92.34) .. controls (439.86,92.34) and (434.52,86.92) .. (434.52,80.22) -- cycle ;
%Shape: Ellipse [id:dp12034439398501773] 
\draw   (434.52,129.72) .. controls (434.52,123.03) and (439.86,117.6) .. (446.44,117.6) .. controls (453.02,117.6) and (458.35,123.03) .. (458.35,129.72) .. controls (458.35,136.41) and (453.02,141.84) .. (446.44,141.84) .. controls (439.86,141.84) and (434.52,136.41) .. (434.52,129.72) -- cycle ;
%Shape: Ellipse [id:dp6585918462999838] 
\draw   (434.52,180.72) .. controls (434.52,174.03) and (439.86,168.6) .. (446.44,168.6) .. controls (453.02,168.6) and (458.35,174.03) .. (458.35,180.72) .. controls (458.35,187.41) and (453.02,192.84) .. (446.44,192.84) .. controls (439.86,192.84) and (434.52,187.41) .. (434.52,180.72) -- cycle ;
%Shape: Ellipse [id:dp8581592206627944] 
\draw   (434.52,231.22) .. controls (434.52,224.53) and (439.86,219.1) .. (446.44,219.1) .. controls (453.02,219.1) and (458.35,224.53) .. (458.35,231.22) .. controls (458.35,237.92) and (453.02,243.34) .. (446.44,243.34) .. controls (439.86,243.34) and (434.52,237.92) .. (434.52,231.22) -- cycle ;
%Shape: Ellipse [id:dp030817796231020544] 
\draw   (434.52,280.72) .. controls (434.52,274.03) and (439.86,268.6) .. (446.44,268.6) .. controls (453.02,268.6) and (458.35,274.03) .. (458.35,280.72) .. controls (458.35,287.41) and (453.02,292.84) .. (446.44,292.84) .. controls (439.86,292.84) and (434.52,287.41) .. (434.52,280.72) -- cycle ;
%Straight Lines [id:da10611805119609263] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (268.33,166.59) -- (268.34,191.37) ;
\draw [shift={(268.35,194.37)}, rotate = 269.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5569317455268217] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340.33,166.59) -- (340.34,191.37) ;
\draw [shift={(340.35,194.37)}, rotate = 269.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9716560156223393] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (412.33,166.59) -- (412.34,191.37) ;
\draw [shift={(412.35,194.37)}, rotate = 269.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2900147801656434] 
\draw    (230,340.6) -- (448,340.6) (304,334.6) -- (304,346.6)(378,334.6) -- (378,346.6) ;
\draw [shift={(448,340.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(230,340.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5591529208852115] 
\draw    (230,340.6) -- (448,340.6) (267,336.6) -- (267,344.6)(304,336.6) -- (304,344.6)(341,336.6) -- (341,344.6)(378,336.6) -- (378,344.6)(415,336.6) -- (415,344.6) ;
%Straight Lines [id:da12174643869503421] 
\draw    (550,30.2) -- (550,281.2) (556,80.2) -- (544,80.2)(556,130.2) -- (544,130.2)(556,180.2) -- (544,180.2)(556,230.2) -- (544,230.2)(556,280.2) -- (544,280.2) ;
\draw [shift={(550,281.2)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(550,30.2)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (171,350) node [anchor=north west][inner sep=0.75pt]   [align=left] {k=};
% Text Node
\draw (560.48,313.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.18] [align=left] {j=};
% Text Node
\draw (226,351) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (299,353) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (560.48,286.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.18] [align=left] {1};
% Text Node
\draw (560.48,235.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.18] [align=left] {2\\};
% Text Node
\draw (441,350) node [anchor=north west][inner sep=0.75pt]   [align=left] {K};
% Text Node
\draw (566.48,38.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.18] [align=left] {};
% Text Node
\draw (559.25,32.77) node [anchor=north west][inner sep=0.75pt]  [rotate=-267.93]  {$\frac{1}{\epsilon }$};


\end{tikzpicture}


==> The_graph_highlighted.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,1003); %set diagram left start at 0, and has height of 1003

%Shape: Ellipse [id:dp483892097367125] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3.75]  (218.52,80.22) .. controls (218.52,73.53) and (223.86,68.1) .. (230.44,68.1) .. controls (237.02,68.1) and (242.35,73.53) .. (242.35,80.22) .. controls (242.35,86.92) and (237.02,92.34) .. (230.44,92.34) .. controls (223.86,92.34) and (218.52,86.92) .. (218.52,80.22) -- cycle ;
%Shape: Ellipse [id:dp7574219605371064] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3.75]  (257.21,106.24) .. controls (257.2,99.96) and (262.2,94.87) .. (268.37,94.87) .. controls (274.54,94.86) and (279.55,99.95) .. (279.55,106.22) .. controls (279.55,112.5) and (274.55,117.59) .. (268.38,117.59) .. controls (262.21,117.6) and (257.21,112.51) .. (257.21,106.24) -- cycle ;
%Straight Lines [id:da22309750463054345] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3.75]    (81,182.24) -- (212.9,84.39) ;
\draw [shift={(218.52,80.22)}, rotate = 143.43] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (14.38,-6.91) -- (0,0) -- (14.38,6.91) -- cycle    ;
%Shape: Ellipse [id:dp6894754508894478] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3.75]  (257.18,155.73) .. controls (257.18,149.46) and (262.18,144.37) .. (268.35,144.37) .. controls (274.51,144.36) and (279.52,149.45) .. (279.52,155.72) .. controls (279.53,162) and (274.53,167.09) .. (268.36,167.09) .. controls (262.19,167.09) and (257.18,162.01) .. (257.18,155.73) -- cycle ;
%Straight Lines [id:da1775612406954552] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3.75]    (268.35,155.73) -- (285.74,170.98) ;
\draw [shift={(291,175.6)}, rotate = 221.26] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (12.32,-5.92) -- (0,0) -- (12.32,5.92) -- cycle    ;
%Straight Lines [id:da42641793976536335] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3.75]    (243,88.2) -- (251.5,94.88) ;
\draw [shift={(257,99.2)}, rotate = 218.16] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (12.32,-5.92) -- (0,0) -- (12.32,5.92) -- cycle    ;
%Straight Lines [id:da3633264439991466] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3.75]    (268.33,116.59) -- (268.34,137.37) ;
\draw [shift={(268.35,144.37)}, rotate = 269.97] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (12.32,-5.92) -- (0,0) -- (12.32,5.92) -- cycle    ;
%Shape: Ellipse [id:dp7104616788192772] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3.75]  (290.52,180.72) .. controls (290.52,174.03) and (295.86,168.6) .. (302.44,168.6) .. controls (309.02,168.6) and (314.35,174.03) .. (314.35,180.72) .. controls (314.35,187.41) and (309.02,192.84) .. (302.44,192.84) .. controls (295.86,192.84) and (290.52,187.41) .. (290.52,180.72) -- cycle ;
%Straight Lines [id:da8573243858332875] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3.75]    (316.35,180.72) -- (354,180.7) ;
\draw [shift={(361,180.7)}, rotate = 179.97] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (12.32,-5.92) -- (0,0) -- (12.32,5.92) -- cycle    ;
%Shape: Ellipse [id:dp5934833257779237] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3.75]  (362.52,180.72) .. controls (362.52,174.03) and (367.86,168.6) .. (374.44,168.6) .. controls (381.02,168.6) and (386.35,174.03) .. (386.35,180.72) .. controls (386.35,187.41) and (381.02,192.84) .. (374.44,192.84) .. controls (367.86,192.84) and (362.52,187.41) .. (362.52,180.72) -- cycle ;
%Shape: Ellipse [id:dp9328785698273714] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3.75]  (401.18,206.73) .. controls (401.18,200.46) and (406.18,195.37) .. (412.35,195.37) .. controls (418.51,195.36) and (423.52,200.45) .. (423.52,206.72) .. controls (423.53,213) and (418.53,218.09) .. (412.36,218.09) .. controls (406.19,218.09) and (401.18,213.01) .. (401.18,206.73) -- cycle ;
%Straight Lines [id:da5410896482558338] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3.75]    (387,188.2) -- (396.53,195.83) ;
\draw [shift={(402,200.2)}, rotate = 218.66] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (12.32,-5.92) -- (0,0) -- (12.32,5.92) -- cycle    ;
%Straight Lines [id:da48841692198253805] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3.75]    (412.35,206.73) -- (429.74,221.98) ;
\draw [shift={(435,226.6)}, rotate = 221.26] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (12.32,-5.92) -- (0,0) -- (12.32,5.92) -- cycle    ;
%Shape: Ellipse [id:dp5682672741635368] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3.75]  (434.52,231.22) .. controls (434.52,224.53) and (439.86,219.1) .. (446.44,219.1) .. controls (453.02,219.1) and (458.35,224.53) .. (458.35,231.22) .. controls (458.35,237.92) and (453.02,243.34) .. (446.44,243.34) .. controls (439.86,243.34) and (434.52,237.92) .. (434.52,231.22) -- cycle ;

%Shape: Ellipse [id:dp21973036332445872] 
\draw   (218.52,29.72) .. controls (218.52,23.03) and (223.86,17.6) .. (230.44,17.6) .. controls (237.02,17.6) and (242.35,23.03) .. (242.35,29.72) .. controls (242.35,36.41) and (237.02,41.84) .. (230.44,41.84) .. controls (223.86,41.84) and (218.52,36.41) .. (218.52,29.72) -- cycle ;
%Shape: Ellipse [id:dp39428293263916014] 
\draw  [line width=0.75]  (218.52,80.22) .. controls (218.52,73.53) and (223.86,68.1) .. (230.44,68.1) .. controls (237.02,68.1) and (242.35,73.53) .. (242.35,80.22) .. controls (242.35,86.92) and (237.02,92.34) .. (230.44,92.34) .. controls (223.86,92.34) and (218.52,86.92) .. (218.52,80.22) -- cycle ;
%Shape: Ellipse [id:dp7380130073391624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.18,55.73) .. controls (257.18,49.46) and (262.18,44.37) .. (268.35,44.37) .. controls (274.51,44.36) and (279.52,49.45) .. (279.52,55.72) .. controls (279.53,62) and (274.53,67.09) .. (268.36,67.09) .. controls (262.19,67.09) and (257.18,62.01) .. (257.18,55.73) -- cycle ;
%Shape: Ellipse [id:dp7907060415652565] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (257.21,106.24) .. controls (257.2,99.96) and (262.2,94.87) .. (268.37,94.87) .. controls (274.54,94.86) and (279.55,99.95) .. (279.55,106.22) .. controls (279.55,112.5) and (274.55,117.59) .. (268.38,117.59) .. controls (262.21,117.6) and (257.21,112.51) .. (257.21,106.24) -- cycle ;
%Straight Lines [id:da7178421416318781] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (81,182.24) -- (216.51,31.95) ;
\draw [shift={(218.52,29.72)}, rotate = 132.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da1872390660350629] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (81,182.24) -- (216.11,82.01) ;
\draw [shift={(218.52,80.22)}, rotate = 143.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7234332342228269] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (81,182.24) -- (215.71,131.78) ;
\draw [shift={(218.52,130.72)}, rotate = 159.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7922695353726306] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (81,182.24) -- (215.52,181.25) ;
\draw [shift={(218.52,181.23)}, rotate = 179.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da09767239528594196] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (81,182.24) -- (215.7,230.71) ;
\draw [shift={(218.52,231.73)}, rotate = 199.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da587968668804036] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (81,182.24) -- (216.1,280.46) ;
\draw [shift={(218.52,282.23)}, rotate = 216.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da03698909999183031] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (243,37.2) -- (255.66,47.33) ;
\draw [shift={(258,49.2)}, rotate = 218.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5337841193482404] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (268.35,55.73) -- (288.74,73.62) ;
\draw [shift={(291,75.6)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da18242487486722325] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (268.36,67.09) -- (268.37,91.87) ;
\draw [shift={(268.37,94.87)}, rotate = 269.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6156301672614606] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (245.35,80.22) -- (287,80.2) ;
\draw [shift={(290,80.2)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3164805425771757] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (244.35,29.72) -- (286,29.7) ;
\draw [shift={(289,29.7)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp12717190429937064] 
\draw   (218.52,129.72) .. controls (218.52,123.03) and (223.86,117.6) .. (230.44,117.6) .. controls (237.02,117.6) and (242.35,123.03) .. (242.35,129.72) .. controls (242.35,136.41) and (237.02,141.84) .. (230.44,141.84) .. controls (223.86,141.84) and (218.52,136.41) .. (218.52,129.72) -- cycle ;
%Shape: Ellipse [id:dp8107752887753996] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (257.18,155.73) .. controls (257.18,149.46) and (262.18,144.37) .. (268.35,144.37) .. controls (274.51,144.36) and (279.52,149.45) .. (279.52,155.72) .. controls (279.53,162) and (274.53,167.09) .. (268.36,167.09) .. controls (262.19,167.09) and (257.18,162.01) .. (257.18,155.73) -- cycle ;
%Straight Lines [id:da16859294683740367] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (268.35,155.73) -- (288.74,173.62) ;
\draw [shift={(291,175.6)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5463734880460172] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (244.35,129.72) -- (286,129.7) ;
\draw [shift={(289,129.7)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5317957972885969] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (243,88.2) -- (254.64,97.35) ;
\draw [shift={(257,99.2)}, rotate = 218.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da06504161243657691] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (268.38,106.23) -- (288.77,124.12) ;
\draw [shift={(291.03,126.1)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3771056488221429] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (268.33,116.59) -- (268.34,141.37) ;
\draw [shift={(268.35,144.37)}, rotate = 269.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp7127718129653464] 
\draw   (218.52,180.72) .. controls (218.52,174.03) and (223.86,168.6) .. (230.44,168.6) .. controls (237.02,168.6) and (242.35,174.03) .. (242.35,180.72) .. controls (242.35,187.41) and (237.02,192.84) .. (230.44,192.84) .. controls (223.86,192.84) and (218.52,187.41) .. (218.52,180.72) -- cycle ;
%Shape: Ellipse [id:dp08141668526142731] 
\draw   (218.52,231.22) .. controls (218.52,224.53) and (223.86,219.1) .. (230.44,219.1) .. controls (237.02,219.1) and (242.35,224.53) .. (242.35,231.22) .. controls (242.35,237.92) and (237.02,243.34) .. (230.44,243.34) .. controls (223.86,243.34) and (218.52,237.92) .. (218.52,231.22) -- cycle ;
%Shape: Ellipse [id:dp16227620773459006] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.18,206.73) .. controls (257.18,200.46) and (262.18,195.37) .. (268.35,195.37) .. controls (274.51,195.36) and (279.52,200.45) .. (279.52,206.72) .. controls (279.53,213) and (274.53,218.09) .. (268.36,218.09) .. controls (262.19,218.09) and (257.18,213.01) .. (257.18,206.73) -- cycle ;
%Shape: Ellipse [id:dp9958635674665448] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.21,257.24) .. controls (257.2,250.96) and (262.2,245.87) .. (268.37,245.87) .. controls (274.54,245.86) and (279.55,250.95) .. (279.55,257.22) .. controls (279.55,263.5) and (274.55,268.59) .. (268.38,268.59) .. controls (262.21,268.6) and (257.21,263.51) .. (257.21,257.24) -- cycle ;
%Straight Lines [id:da19665136322945642] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (243,188.2) -- (255.66,198.33) ;
\draw [shift={(258,200.2)}, rotate = 218.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8174293711229337] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (268.35,206.73) -- (288.74,224.62) ;
\draw [shift={(291,226.6)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da16367838296367632] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (268.36,218.09) -- (268.37,242.87) ;
\draw [shift={(268.37,245.87)}, rotate = 269.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9278430890967957] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (245.35,231.22) -- (287,231.2) ;
\draw [shift={(290,231.2)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da82043943175679] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (244.35,180.72) -- (286,180.7) ;
\draw [shift={(289,180.7)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp41062537886670625] 
\draw   (218.52,280.72) .. controls (218.52,274.03) and (223.86,268.6) .. (230.44,268.6) .. controls (237.02,268.6) and (242.35,274.03) .. (242.35,280.72) .. controls (242.35,287.41) and (237.02,292.84) .. (230.44,292.84) .. controls (223.86,292.84) and (218.52,287.41) .. (218.52,280.72) -- cycle ;
%Straight Lines [id:da8211364248419701] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (244.35,280.72) -- (286,280.7) ;
\draw [shift={(289,280.7)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da48971800387142306] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (243,239.2) -- (254.64,248.35) ;
\draw [shift={(257,250.2)}, rotate = 218.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da20585150823387033] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (268.38,257.23) -- (288.77,275.12) ;
\draw [shift={(291.03,277.1)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9881912788822229] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (243,139.2) -- (254.64,148.35) ;
\draw [shift={(257,150.2)}, rotate = 218.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp6197469001873777] 
\draw   (290.52,29.72) .. controls (290.52,23.03) and (295.86,17.6) .. (302.44,17.6) .. controls (309.02,17.6) and (314.35,23.03) .. (314.35,29.72) .. controls (314.35,36.41) and (309.02,41.84) .. (302.44,41.84) .. controls (295.86,41.84) and (290.52,36.41) .. (290.52,29.72) -- cycle ;
%Shape: Ellipse [id:dp9501370191315892] 
\draw   (290.52,80.22) .. controls (290.52,73.53) and (295.86,68.1) .. (302.44,68.1) .. controls (309.02,68.1) and (314.35,73.53) .. (314.35,80.22) .. controls (314.35,86.92) and (309.02,92.34) .. (302.44,92.34) .. controls (295.86,92.34) and (290.52,86.92) .. (290.52,80.22) -- cycle ;
%Shape: Ellipse [id:dp4441392552848573] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.18,55.73) .. controls (329.18,49.46) and (334.18,44.37) .. (340.35,44.37) .. controls (346.51,44.36) and (351.52,49.45) .. (351.52,55.72) .. controls (351.53,62) and (346.53,67.09) .. (340.36,67.09) .. controls (334.19,67.09) and (329.18,62.01) .. (329.18,55.73) -- cycle ;
%Shape: Ellipse [id:dp8590091883224187] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.21,106.24) .. controls (329.2,99.96) and (334.2,94.87) .. (340.37,94.87) .. controls (346.54,94.86) and (351.55,99.95) .. (351.55,106.22) .. controls (351.55,112.5) and (346.55,117.59) .. (340.38,117.59) .. controls (334.21,117.6) and (329.21,112.51) .. (329.21,106.24) -- cycle ;
%Straight Lines [id:da45243273374568194] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (315,37.2) -- (327.66,47.33) ;
\draw [shift={(330,49.2)}, rotate = 218.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da24652857666396355] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340.35,55.73) -- (360.74,73.62) ;
\draw [shift={(363,75.6)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da492350125111106] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340.36,67.09) -- (340.37,91.87) ;
\draw [shift={(340.37,94.87)}, rotate = 269.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5643239996306766] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (317.35,80.22) -- (359,80.2) ;
\draw [shift={(362,80.2)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8280753183678984] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (316.35,29.72) -- (358,29.7) ;
\draw [shift={(361,29.7)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp794004265584215] 
\draw   (290.52,129.72) .. controls (290.52,123.03) and (295.86,117.6) .. (302.44,117.6) .. controls (309.02,117.6) and (314.35,123.03) .. (314.35,129.72) .. controls (314.35,136.41) and (309.02,141.84) .. (302.44,141.84) .. controls (295.86,141.84) and (290.52,136.41) .. (290.52,129.72) -- cycle ;
%Shape: Ellipse [id:dp4808267819027616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.18,155.73) .. controls (329.18,149.46) and (334.18,144.37) .. (340.35,144.37) .. controls (346.51,144.36) and (351.52,149.45) .. (351.52,155.72) .. controls (351.53,162) and (346.53,167.09) .. (340.36,167.09) .. controls (334.19,167.09) and (329.18,162.01) .. (329.18,155.73) -- cycle ;
%Straight Lines [id:da11888071067008865] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340.35,155.73) -- (360.74,173.62) ;
\draw [shift={(363,175.6)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da19960741250687541] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (316.35,129.72) -- (358,129.7) ;
\draw [shift={(361,129.7)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4174714422132537] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (315,88.2) -- (326.64,97.35) ;
\draw [shift={(329,99.2)}, rotate = 218.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8484361772227789] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340.38,106.23) -- (360.77,124.12) ;
\draw [shift={(363.03,126.1)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5672080679080411] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340.33,116.59) -- (340.34,141.37) ;
\draw [shift={(340.35,144.37)}, rotate = 269.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp6734808555020824] 
\draw  [line width=0.75]  (290.52,180.72) .. controls (290.52,174.03) and (295.86,168.6) .. (302.44,168.6) .. controls (309.02,168.6) and (314.35,174.03) .. (314.35,180.72) .. controls (314.35,187.41) and (309.02,192.84) .. (302.44,192.84) .. controls (295.86,192.84) and (290.52,187.41) .. (290.52,180.72) -- cycle ;
%Shape: Ellipse [id:dp13115133196434092] 
\draw   (290.52,231.22) .. controls (290.52,224.53) and (295.86,219.1) .. (302.44,219.1) .. controls (309.02,219.1) and (314.35,224.53) .. (314.35,231.22) .. controls (314.35,237.92) and (309.02,243.34) .. (302.44,243.34) .. controls (295.86,243.34) and (290.52,237.92) .. (290.52,231.22) -- cycle ;
%Shape: Ellipse [id:dp37684976193737074] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.18,206.73) .. controls (329.18,200.46) and (334.18,195.37) .. (340.35,195.37) .. controls (346.51,195.36) and (351.52,200.45) .. (351.52,206.72) .. controls (351.53,213) and (346.53,218.09) .. (340.36,218.09) .. controls (334.19,218.09) and (329.18,213.01) .. (329.18,206.73) -- cycle ;
%Shape: Ellipse [id:dp6743993325828981] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.21,257.24) .. controls (329.2,250.96) and (334.2,245.87) .. (340.37,245.87) .. controls (346.54,245.86) and (351.55,250.95) .. (351.55,257.22) .. controls (351.55,263.5) and (346.55,268.59) .. (340.38,268.59) .. controls (334.21,268.6) and (329.21,263.51) .. (329.21,257.24) -- cycle ;
%Straight Lines [id:da4169391590817053] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (315,188.2) -- (327.66,198.33) ;
\draw [shift={(330,200.2)}, rotate = 218.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9098932961775172] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340.35,206.73) -- (360.74,224.62) ;
\draw [shift={(363,226.6)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da795290862112193] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340.36,218.09) -- (340.37,242.87) ;
\draw [shift={(340.37,245.87)}, rotate = 269.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da48439483319765464] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (317.35,231.22) -- (359,231.2) ;
\draw [shift={(362,231.2)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4044030681830886] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (316.35,180.72) -- (358,180.7) ;
\draw [shift={(361,180.7)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp42773252305110643] 
\draw   (290.52,280.72) .. controls (290.52,274.03) and (295.86,268.6) .. (302.44,268.6) .. controls (309.02,268.6) and (314.35,274.03) .. (314.35,280.72) .. controls (314.35,287.41) and (309.02,292.84) .. (302.44,292.84) .. controls (295.86,292.84) and (290.52,287.41) .. (290.52,280.72) -- cycle ;
%Straight Lines [id:da4937625503096439] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (316.35,280.72) -- (358,280.7) ;
\draw [shift={(361,280.7)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da653894268359299] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (315,239.2) -- (326.64,248.35) ;
\draw [shift={(329,250.2)}, rotate = 218.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da01010523530664309] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340.38,257.23) -- (360.77,275.12) ;
\draw [shift={(363.03,277.1)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7829120833027123] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (315,139.2) -- (326.64,148.35) ;
\draw [shift={(329,150.2)}, rotate = 218.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp14493143917996698] 
\draw   (362.52,29.72) .. controls (362.52,23.03) and (367.86,17.6) .. (374.44,17.6) .. controls (381.02,17.6) and (386.35,23.03) .. (386.35,29.72) .. controls (386.35,36.41) and (381.02,41.84) .. (374.44,41.84) .. controls (367.86,41.84) and (362.52,36.41) .. (362.52,29.72) -- cycle ;
%Shape: Ellipse [id:dp9597664961599688] 
\draw   (362.52,80.22) .. controls (362.52,73.53) and (367.86,68.1) .. (374.44,68.1) .. controls (381.02,68.1) and (386.35,73.53) .. (386.35,80.22) .. controls (386.35,86.92) and (381.02,92.34) .. (374.44,92.34) .. controls (367.86,92.34) and (362.52,86.92) .. (362.52,80.22) -- cycle ;
%Shape: Ellipse [id:dp8156372310559852] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.18,55.73) .. controls (401.18,49.46) and (406.18,44.37) .. (412.35,44.37) .. controls (418.51,44.36) and (423.52,49.45) .. (423.52,55.72) .. controls (423.53,62) and (418.53,67.09) .. (412.36,67.09) .. controls (406.19,67.09) and (401.18,62.01) .. (401.18,55.73) -- cycle ;
%Shape: Ellipse [id:dp3178366963465442] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.21,106.24) .. controls (401.2,99.96) and (406.2,94.87) .. (412.37,94.87) .. controls (418.54,94.86) and (423.55,99.95) .. (423.55,106.22) .. controls (423.55,112.5) and (418.55,117.59) .. (412.38,117.59) .. controls (406.21,117.6) and (401.21,112.51) .. (401.21,106.24) -- cycle ;
%Straight Lines [id:da9177570843062659] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (387,37.2) -- (399.66,47.33) ;
\draw [shift={(402,49.2)}, rotate = 218.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5481109879888473] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (412.35,55.73) -- (432.74,73.62) ;
\draw [shift={(435,75.6)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3676380183289163] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (412.36,67.09) -- (412.37,91.87) ;
\draw [shift={(412.37,94.87)}, rotate = 269.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8108788867706171] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (389.35,80.22) -- (431,80.2) ;
\draw [shift={(434,80.2)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da11772365107605953] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (388.35,29.72) -- (430,29.7) ;
\draw [shift={(433,29.7)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp2580233308169173] 
\draw   (362.52,129.72) .. controls (362.52,123.03) and (367.86,117.6) .. (374.44,117.6) .. controls (381.02,117.6) and (386.35,123.03) .. (386.35,129.72) .. controls (386.35,136.41) and (381.02,141.84) .. (374.44,141.84) .. controls (367.86,141.84) and (362.52,136.41) .. (362.52,129.72) -- cycle ;
%Shape: Ellipse [id:dp088342582201695] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.18,155.73) .. controls (401.18,149.46) and (406.18,144.37) .. (412.35,144.37) .. controls (418.51,144.36) and (423.52,149.45) .. (423.52,155.72) .. controls (423.53,162) and (418.53,167.09) .. (412.36,167.09) .. controls (406.19,167.09) and (401.18,162.01) .. (401.18,155.73) -- cycle ;
%Straight Lines [id:da5324051216518217] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (412.35,155.73) -- (432.74,173.62) ;
\draw [shift={(435,175.6)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da37362822957308506] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (388.35,129.72) -- (430,129.7) ;
\draw [shift={(433,129.7)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da22550737035470547] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (387,88.2) -- (398.64,97.35) ;
\draw [shift={(401,99.2)}, rotate = 218.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da434327845077741] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (412.38,106.23) -- (432.77,124.12) ;
\draw [shift={(435.03,126.1)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4507636008489786] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (412.33,116.59) -- (412.34,141.37) ;
\draw [shift={(412.35,144.37)}, rotate = 269.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp9917783596029299] 
\draw  [line width=0.75]  (362.52,180.72) .. controls (362.52,174.03) and (367.86,168.6) .. (374.44,168.6) .. controls (381.02,168.6) and (386.35,174.03) .. (386.35,180.72) .. controls (386.35,187.41) and (381.02,192.84) .. (374.44,192.84) .. controls (367.86,192.84) and (362.52,187.41) .. (362.52,180.72) -- cycle ;
%Shape: Ellipse [id:dp310293049520705] 
\draw   (362.52,231.22) .. controls (362.52,224.53) and (367.86,219.1) .. (374.44,219.1) .. controls (381.02,219.1) and (386.35,224.53) .. (386.35,231.22) .. controls (386.35,237.92) and (381.02,243.34) .. (374.44,243.34) .. controls (367.86,243.34) and (362.52,237.92) .. (362.52,231.22) -- cycle ;
%Shape: Ellipse [id:dp264817111778306] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (401.18,206.73) .. controls (401.18,200.46) and (406.18,195.37) .. (412.35,195.37) .. controls (418.51,195.36) and (423.52,200.45) .. (423.52,206.72) .. controls (423.53,213) and (418.53,218.09) .. (412.36,218.09) .. controls (406.19,218.09) and (401.18,213.01) .. (401.18,206.73) -- cycle ;
%Shape: Ellipse [id:dp45164984428814736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.21,257.24) .. controls (401.2,250.96) and (406.2,245.87) .. (412.37,245.87) .. controls (418.54,245.86) and (423.55,250.95) .. (423.55,257.22) .. controls (423.55,263.5) and (418.55,268.59) .. (412.38,268.59) .. controls (406.21,268.6) and (401.21,263.51) .. (401.21,257.24) -- cycle ;
%Straight Lines [id:da8444102893099836] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (387,188.2) -- (399.66,198.33) ;
\draw [shift={(402,200.2)}, rotate = 218.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8125475029071239] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (412.35,206.73) -- (432.74,224.62) ;
\draw [shift={(435,226.6)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8315412835067855] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (412.36,218.09) -- (412.37,242.87) ;
\draw [shift={(412.37,245.87)}, rotate = 269.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da28708485403803885] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (389.35,231.22) -- (431,231.2) ;
\draw [shift={(434,231.2)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7435280252067544] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (388.35,180.72) -- (430,180.7) ;
\draw [shift={(433,180.7)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp0616825785903683] 
\draw   (362.52,280.72) .. controls (362.52,274.03) and (367.86,268.6) .. (374.44,268.6) .. controls (381.02,268.6) and (386.35,274.03) .. (386.35,280.72) .. controls (386.35,287.41) and (381.02,292.84) .. (374.44,292.84) .. controls (367.86,292.84) and (362.52,287.41) .. (362.52,280.72) -- cycle ;
%Straight Lines [id:da7908730411770497] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (388.35,280.72) -- (430,280.7) ;
\draw [shift={(433,280.7)}, rotate = 179.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9320648958739417] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (387,239.2) -- (398.64,248.35) ;
\draw [shift={(401,250.2)}, rotate = 218.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da45701030645406004] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (412.38,257.23) -- (432.77,275.12) ;
\draw [shift={(435.03,277.1)}, rotate = 221.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8002975298236219] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (387,139.2) -- (398.64,148.35) ;
\draw [shift={(401,150.2)}, rotate = 218.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp7425854418803066] 
\draw   (434.52,29.72) .. controls (434.52,23.03) and (439.86,17.6) .. (446.44,17.6) .. controls (453.02,17.6) and (458.35,23.03) .. (458.35,29.72) .. controls (458.35,36.41) and (453.02,41.84) .. (446.44,41.84) .. controls (439.86,41.84) and (434.52,36.41) .. (434.52,29.72) -- cycle ;
%Shape: Ellipse [id:dp7327222055129332] 
\draw   (434.52,80.22) .. controls (434.52,73.53) and (439.86,68.1) .. (446.44,68.1) .. controls (453.02,68.1) and (458.35,73.53) .. (458.35,80.22) .. controls (458.35,86.92) and (453.02,92.34) .. (446.44,92.34) .. controls (439.86,92.34) and (434.52,86.92) .. (434.52,80.22) -- cycle ;
%Shape: Ellipse [id:dp12034439398501773] 
\draw   (434.52,129.72) .. controls (434.52,123.03) and (439.86,117.6) .. (446.44,117.6) .. controls (453.02,117.6) and (458.35,123.03) .. (458.35,129.72) .. controls (458.35,136.41) and (453.02,141.84) .. (446.44,141.84) .. controls (439.86,141.84) and (434.52,136.41) .. (434.52,129.72) -- cycle ;
%Shape: Ellipse [id:dp6585918462999838] 
\draw   (434.52,180.72) .. controls (434.52,174.03) and (439.86,168.6) .. (446.44,168.6) .. controls (453.02,168.6) and (458.35,174.03) .. (458.35,180.72) .. controls (458.35,187.41) and (453.02,192.84) .. (446.44,192.84) .. controls (439.86,192.84) and (434.52,187.41) .. (434.52,180.72) -- cycle ;
%Shape: Ellipse [id:dp8581592206627944] 
\draw  [line width=0.75]  (434.52,231.22) .. controls (434.52,224.53) and (439.86,219.1) .. (446.44,219.1) .. controls (453.02,219.1) and (458.35,224.53) .. (458.35,231.22) .. controls (458.35,237.92) and (453.02,243.34) .. (446.44,243.34) .. controls (439.86,243.34) and (434.52,237.92) .. (434.52,231.22) -- cycle ;
%Shape: Ellipse [id:dp030817796231020544] 
\draw   (434.52,280.72) .. controls (434.52,274.03) and (439.86,268.6) .. (446.44,268.6) .. controls (453.02,268.6) and (458.35,274.03) .. (458.35,280.72) .. controls (458.35,287.41) and (453.02,292.84) .. (446.44,292.84) .. controls (439.86,292.84) and (434.52,287.41) .. (434.52,280.72) -- cycle ;
%Straight Lines [id:da10611805119609263] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (268.33,166.59) -- (268.34,191.37) ;
\draw [shift={(268.35,194.37)}, rotate = 269.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5569317455268217] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340.33,166.59) -- (340.34,191.37) ;
\draw [shift={(340.35,194.37)}, rotate = 269.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9716560156223393] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (412.33,166.59) -- (412.34,191.37) ;
\draw [shift={(412.35,194.37)}, rotate = 269.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2900147801656434] 
\draw    (230,340.6) -- (448,340.6) (304,334.6) -- (304,346.6)(378,334.6) -- (378,346.6) ;
\draw [shift={(448,340.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(230,340.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5591529208852115] 
\draw    (230,340.6) -- (448,340.6) (267,336.6) -- (267,344.6)(304,336.6) -- (304,344.6)(341,336.6) -- (341,344.6)(378,336.6) -- (378,344.6)(415,336.6) -- (415,344.6) ;
%Straight Lines [id:da12174643869503421] 
\draw    (550,30.2) -- (550,281.2) (556,80.2) -- (544,80.2)(556,130.2) -- (544,130.2)(556,180.2) -- (544,180.2)(556,230.2) -- (544,230.2)(556,280.2) -- (544,280.2) ;
\draw [shift={(550,281.2)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(550,30.2)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (171,350) node [anchor=north west][inner sep=0.75pt]   [align=left] {k=};
% Text Node
\draw (544.12,296.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.83] [align=left] {j=};
% Text Node
\draw (226,351) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (299,353) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (563.52,272.09) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.14] [align=left] {1};
% Text Node
\draw (563.49,224.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-1.49] [align=left] {2\\};
% Text Node
\draw (441,350) node [anchor=north west][inner sep=0.75pt]   [align=left] {K};
% Text Node
\draw (566.48,38.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.18] [align=left] {};
% Text Node
\draw (557.82,6.08) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-359.2]  {$\left\lfloor \frac{1}{\epsilon }\right\rfloor $};
% Text Node
\draw (122,288.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {};


\end{tikzpicture}


==> graph_natural.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.85pt,yscale=-0.55,xscale=0.55]
%uncomment if require: \path (0,1276); %set diagram left start at 0, and has height of 1276

%Straight Lines [id:da9615025423733452] 
\draw    (199,470.4) -- (199,721.4) (205,520.4) -- (193,520.4)(205,570.4) -- (193,570.4)(205,620.4) -- (193,620.4)(205,670.4) -- (193,670.4)(205,720.4) -- (193,720.4) ;
\draw [shift={(199,721.4)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(199,470.4)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da16806435951381138] 
\draw    (257,471) -- (257,722) (263,521) -- (251,521)(263,571) -- (251,571)(263,621) -- (251,621)(263,671) -- (251,671)(263,721) -- (251,721) ;
\draw [shift={(257,722)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(257,471)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da10924513832469795] 
\draw    (318,471) -- (318,722) (324,521) -- (312,521)(324,571) -- (312,571)(324,621) -- (312,621)(324,671) -- (312,671)(324,721) -- (312,721) ;
\draw [shift={(318,722)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(318,471)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da9281465378742142] 
\draw    (378,471) -- (378,722) (384,521) -- (372,521)(384,571) -- (372,571)(384,621) -- (372,621)(384,671) -- (372,671)(384,721) -- (372,721) ;
\draw [shift={(378,722)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(378,471)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Ellipse [id:dp10889662807231337] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.53 ][line width=0.75]  (187.52,520.92) .. controls (187.52,514.23) and (192.86,508.8) .. (199.44,508.8) .. controls (206.02,508.8) and (211.35,514.23) .. (211.35,520.92) .. controls (211.35,527.61) and (206.02,533.04) .. (199.44,533.04) .. controls (192.86,533.04) and (187.52,527.61) .. (187.52,520.92) -- cycle ;
%Shape: Ellipse [id:dp5290132964260612] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.53 ][line width=0.75]  (245.52,620.92) .. controls (245.52,614.23) and (250.86,608.8) .. (257.44,608.8) .. controls (264.02,608.8) and (269.35,614.23) .. (269.35,620.92) .. controls (269.35,627.61) and (264.02,633.04) .. (257.44,633.04) .. controls (250.86,633.04) and (245.52,627.61) .. (245.52,620.92) -- cycle ;
%Shape: Ellipse [id:dp6194375506450831] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.53 ][line width=0.75]  (306.52,620.92) .. controls (306.52,614.23) and (311.86,608.8) .. (318.44,608.8) .. controls (325.02,608.8) and (330.35,614.23) .. (330.35,620.92) .. controls (330.35,627.61) and (325.02,633.04) .. (318.44,633.04) .. controls (311.86,633.04) and (306.52,627.61) .. (306.52,620.92) -- cycle ;
%Shape: Ellipse [id:dp14021850621265797] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.53 ][line width=0.75]  (366.52,670.92) .. controls (366.52,664.23) and (371.86,658.8) .. (378.44,658.8) .. controls (385.02,658.8) and (390.35,664.23) .. (390.35,670.92) .. controls (390.35,677.61) and (385.02,683.04) .. (378.44,683.04) .. controls (371.86,683.04) and (366.52,677.61) .. (366.52,670.92) -- cycle ;
%Straight Lines [id:da4948103875238792] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3.75]    (205.4,529.9) -- (248.01,606.78) ;
\draw [shift={(251.4,612.9)}, rotate = 241] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (14.38,-6.91) -- (0,0) -- (14.38,6.91) -- cycle    ;
%Straight Lines [id:da3500955376574324] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3.75]    (269.35,620.92) -- (299.52,620.92) ;
\draw [shift={(306.52,620.92)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (14.38,-6.91) -- (0,0) -- (14.38,6.91) -- cycle    ;
%Straight Lines [id:da8132217301322575] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3.75]    (327.4,627.9) -- (364.15,660.27) ;
\draw [shift={(369.4,664.9)}, rotate = 221.38] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (14.38,-6.91) -- (0,0) -- (14.38,6.91) -- cycle    ;

% Text Node
\draw (393.82,451.17) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-359.2]  {$\left\lfloor \frac{1}{\epsilon }\right\rfloor \epsilon $};
% Text Node
\draw (402.82,712.17) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-359.2]  {$\epsilon $};
% Text Node
\draw (395.82,663.17) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-359.2]  {$2\epsilon $};
% Text Node
\draw (191,739.8) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};
% Text Node
\draw (249,740.8) node [anchor=north west][inner sep=0.75pt]    {$b_{2}$};
% Text Node
\draw (371,739.8) node [anchor=north west][inner sep=0.75pt]    {$b_{K}$};


\end{tikzpicture}

